HistMSO: A Logic for Reasoning about Consistency Models with MONA

Reasoning about consistency models for replicated data systems is a challenging task that requires a deep understanding of both the consistency models themselves and a large part of human inputs in mechanized verification approaches. In this work, we introduce an approach to reasoning about consistency models for replicated data systems. We introduce HistMSO, a monadic second-order logic (MSO) for histories and abstract executions, the formal models of executions of replicated data systems introduced by Burckhardt. We show that HistMSO can express 39 out of 42 consistency models from Viotti and Vukolic hierarchy. Moreover, we develop a method for reducing HistMSO satisfiability and model-checking to the same problems for MSO over words. While doing this, we leverage the MONA tool for automated reasoning on consistency models.

==> fig-ex-abstract-execution.tex <==
\begin{tikzpicture}[x=2cm, y=1cm,every node/.style={font=\large}]

%  
	\node[anchor=east] at (-0.1, 0) {\small \textit{Proc. 1}};  % Adjust the x-coordinate as needed
  \node[anchor=east] at (-0.1, -1) {\small \textit{Proc. 2}}; % Label for second set  

  % First line of bars
  \draw[withcaps] (0,0) -- (2,0) node[midway, above] {\tiny x.write(42)};
  \draw[dashed] (2,0) -- (2.5,0);
  \draw[withcaps] (2.5,0) -- (3,0) node[midway, above] {\tiny x.read()$\to$17};
  \draw[dashed] (3,0) -- (3.5,0);
  \draw[withcaps] (3.5,0) -- (4,0) node[above, pos=0.7] {\tiny x.read()$\to$42};
  % Second line of bars 
  \draw[dashed] (0,-1) -- (0.25,-1); 
  \draw[withcaps] (0.25,-1) -- (0.6,-1) node[midway, below] {\tiny y.write(true)};
  \draw[dashed] (0.6,-1) -- (1,-1);
  \draw[withcaps](1,-1) -- (2.75,-1) node[midway, below] {\tiny  x.write(17)};
  \draw[dashed] (2.75,-1) -- (3.75,-1);
  \draw[withcaps](3.75,-1) -- (4,-1) node[midway, below] {\tiny x.read()$\to$42};

  % Arrows for program order
  \draw[->, thick] (1.5, -1) -- node[above, sloped] {\tiny $ar$} (1.6, 0); 
  \draw[->, thick] (2.5, -1) -- node[above, sloped, pos=0.4] {\tiny $vis$} (2.6, 0); 
  \draw[->, thick] (1.8, 0) -- node[above, sloped] {\tiny $vis$} (3.85, -1); 
  \draw[thick] (1.7, 0) edge [->, bend left=30] node[above, sloped] {\tiny $vis$} (3.6, 0); 

\end{tikzpicture}

==> fig-ex-history.tex <==
\begin{tikzpicture}[x=2cm, y=1cm,every node/.style={font=\large}]

%  
	\node[anchor=east] at (-0.1, 0) {\small \textit{Proc. 1}};  % Adjust the x-coordinate as needed
  \node[anchor=east] at (-0.1, -1) {\small \textit{Proc. 2}}; % Label for second set  

  % First line of bars
  \draw[withcaps] (0,0) -- (2,0) node[midway, above] {$\opa$};
  \draw[dashed] (2,0) -- (2.5,0);
  \draw[withcaps] (2.5,0) -- (3,0) node[midway, above] {$\opb$};
  \draw[dashed] (3,0) -- (3.5,0);
  \draw[withcaps] (3.5,0) -- (4,0) node[midway, above] {$\opc$};

  % Second line of bars 
  \draw[dashed] (0,-1) -- (0.25,-1); 
  \draw[withcaps] (0.25,-1) -- (0.6,-1) node[midway, above] {$\opd$};
  \draw[dashed] (0.6,-1) -- (1,-1);
  \draw[withcaps](1,-1) -- (2.75,-1) node[midway, above] {$\ope$};
  \draw[dashed] (2.75,-1) -- (3.75,-1);
  \draw[withcaps](3.75,-1) -- (4,-1) node[midway, above] {$\opf$};

\end{tikzpicture}
